Fermionic quantum cellular automata in 2d are trivial

Fermionic quantum cellular automata (QCA) are automorphisms of local fermionic operator algebras ($\mathbb Z_2$-graded superalgebras) that have bounded spread: they map local operators to nearby operators. We prove that every 2-dimensional fermionic QCA on a locally finite-dimensional algebra is a composition of local automorphisms and a fermionic shift. This is implied by our result that every locally finite-dimensional fermionic invertible subalgebra in a one-dimensional lattice is Brauer trivial, \textit{i.e.}, it is stably bounded-spread isomorphic to a tensor product fermionic algebra.

==> paper1figures/ancilla_removal.tex <==
% ---------------------------------------------------------------------------
%  Layered 2d circuit blocks supported on strips of the plane.
%
%  Horizontal axis  x : one spatial direction of the plane
%  Receding axis    y : the direction the strips extend along
%  Vertical axis      : circuit depth (time); each block is k layers thick
%
%  Drawn in one-point perspective: every strip recedes toward the common
%  vanishing point (\VPx,\VPz), so the receding edges are not parallel and
%  the far end of each strip is slightly smaller than the near end.  The
%  far ends fade out to indicate that the strips continue.
%
%  Knobs:  \dep   length of the strips (fraction of the way to the VP)
%          \VPx,\VPz  vanishing point -- move it further away for a
%                     flatter, more axonometric look
%          \BW,\BH    block width / height,  \SX  horizontal offset
%  Blocks are painted in order of increasing height.  Since every front
%  face lies in the same plane (the plane of the page) and every strip
%  recedes upward and to the right, this is the correct back-to-front
%  order: no front face is ever covered by another block's strip.
% ---------------------------------------------------------------------------

% ------------------------------------------------------------------ palette
\definecolor{cA}{HTML}{3F6E9C}
\definecolor{cB}{HTML}{3E8E7E}
\definecolor{cC}{HTML}{7C6BA8}
\definecolor{cD}{HTML}{C08A4A}

% --------------------------------------------------------------- parameters
\def\VPx{60}      % vanishing point, x
\def\VPz{36}      % vanishing point, z   (one-point perspective)
\def\dep{0.075}    % strip length, as a fraction of the way to the VP
\def\BW{1.75}     % block width  = support of the block in x
\def\BH{1.15}     % block height = k layers of circuit
\def\SX{1.5}      % horizontal offset between consecutive blocks

% a line that fades out as it recedes
\newcommand{\fadeline}[3]{% #1 = colour, #2 = near end, #3 = far end
  \foreach \i in {0,...,9}{%
    \pgfmathsetmacro{\sA}{\i/10}%
    \pgfmathsetmacro{\sB}{(\i+1)/10}%
    \pgfmathsetmacro{\op}{(10-\i)/11}%
    \draw[#1,line width=0.4pt,draw opacity=\op]
       ($#2!\sA!#3$) -- ($#2!\sB!#3$);%
  }%
}

% one circuit block: a rectangle in (x,depth) swept into a strip along y
\newcommand{\block}[4]{% #1 = x of left edge, #2 = z of bottom edge, #3 = colour, #4 = label
  \pgfmathsetmacro{\ang}{atan((\VPz-(#2+0.5*\BH))/(\VPx-(#1+0.5*\BW)))}%
  \coordinate (p1) at ({#1}       ,{#2}      );
  \coordinate (p2) at ({#1+\BW}   ,{#2}      );
  \coordinate (p3) at ({#1+\BW}   ,{#2+\BH}  );
  \coordinate (p4) at ({#1}       ,{#2+\BH}  );
  \coordinate (r1) at ($(p1)!\dep!(\VPx,\VPz)$);
  \coordinate (r2) at ($(p2)!\dep!(\VPx,\VPz)$);
  \coordinate (r3) at ($(p3)!\dep!(\VPx,\VPz)$);
  \coordinate (r4) at ($(p4)!\dep!(\VPx,\VPz)$);
  % top face
  \shade[left color=#3!22!white,middle color=#3!22!white,right color=white,
         shading angle=\ang] (p4) -- (p3) -- (r3) -- (r4) -- cycle;
  % side face
  \shade[left color=#3!62!white,middle color=#3!62!white,right color=white,
         shading angle=\ang] (p2) -- (p3) -- (r3) -- (r2) -- cycle;
  % receding edges
  \fadeline{#3!70!black}{(p4)}{(r4)}
  \fadeline{#3!70!black}{(p3)}{(r3)}
  \fadeline{#3!70!black}{(p2)}{(r2)}
  % front face
  \shadedraw[top color=#3!28!white,bottom color=#3!48!white,
             draw=#3!75!black,line width=0.5pt]
     (p1) -- (p2) -- (p3) -- (p4) -- cycle;
  \node at ($(p1)!0.5!(p3)$) {#4};
}

\begin{tikzpicture}[scale=0.62]

% --------------------------------------------------------------- the blocks
\foreach \i/\lev/\col/\lab in {%
   % painted level by level, so every front face stays fully visible
   0/0/cA/{$A$},    6/0/cA/{$A$},   12/0/cA/{$A$},
   1/1/cB/{$B_R$},  5/1/cB/{$B_L$},  7/1/cB/{$B_R$}, 11/1/cB/{$B_L$},
   2/2/cC/{$C_R$},  4/2/cC/{$C_L$},  8/2/cC/{$C_R$}, 10/2/cC/{$C_L$},
   3/3/cD/{$D$},    9/3/cD/{$D$}}{%
  \pgfmathsetmacro{\xx}{\i*\SX}%
  \pgfmathsetmacro{\zz}{\lev*\BH}%
  \block{\xx}{\zz}{\col}{\lab}%
}

% ------------------------------------------------------------ layer bracket
\foreach \lev/\lab in {0/{$1\to k$}, 1/{$k+1\to 2k$},
                       2/{$2k+1\to 3k$}, 3/{$3k+1\to 4k$}}{%
  \draw[decorate,decoration={brace,amplitude=6pt},black!65,line width=0.6pt]
     ({-2.1},{\lev*\BH+0.07}) -- ({-2.1},{\lev*\BH+\BH-0.07})
     node[midway,left=7pt,black,font=\small] {\lab};
}

% ---------------------------------------------------------------- ellipses
\node[font=\large] at ({-1.15},{2*\BH+0.08}) {$\cdots$};
\node[font=\large] at ({12*\SX+\BW+4.3},{2*\BH+0.55}) {$\cdots$};

\end{tikzpicture}


==> paper1figures/blending_QCA.tex <==
\begin{tikzpicture}[
    x=1.2cm, y=-1cm, % Match the coordinate system in the sketch
    dot/.style={circle, draw=black, thick, fill=black, inner sep=1.2pt},
    orange_dot/.style={circle, draw=orange, thick, fill=orange, inner sep=1.2pt},
    red_circle/.style={circle, draw=red, thick, inner sep=1.2pt},
    green_sq/.style={rectangle, draw=teal!80!black, thick, inner sep=1.5pt},
    action_arrow/.style={-Stealth, green!60!black, bend left=40, thick},
    straight_arrow/.style={-Stealth, green!60!black, thick},
    support_arrow/.style={-Stealth, magenta!60, dashed, bend left=30, thick}
]

    % --- Coordinate System (top left) ---
    \draw[thick, ->] (-0.5, -1.25) -- (0.5, -1.25) node[right] {$x$};
    \draw[thick, ->] (-0.5, -1.25) -- (-0.5, -0.25) node[below] {$y$};

    % --- Column Labels ---
    \foreach \col [count=\i] in {n-1, n, n+1, n+2, n+3, n+4} {
        \node at (\i, -0.5) {$\col$};
    }
    \node at (0.2, 3) {$\dots$};
    \node at (6.8, 3) {$\dots$};

    % --- Grid of Points ---
    \foreach \y in {0,...,6} {
        % Black dots (Columns n-1 and n)
        \node[dot] at (1, \y) {};
        \node[dot] at (2, \y) {};

        % Groups (Columns n+1 to n+4)
        \foreach \x in {3,...,6} {
            \begin{scope}[shift={(\x, \y)}]
                \ifnum\x=3
                    \node[red_circle] at (0.1, 0) {};
                    \node[orange_dot] at (-0.1, 0) {};
                \fi
                \ifnum\x>3
                    \node[red_circle] at (0.1, -0.1) {};
                    \node[orange_dot] at (-0.1, -0.1) {};
                    \node[green_sq] at (0, 0.1) {};
                \fi
            \end{scope}
        }
    }

    % --- Special Action & Support Arrows ---
    % Green "Blending" arrows
    \draw[straight_arrow] (5.9, 0.1) to (5.1, 0.1);
    \draw[straight_arrow] (4.9, 0.1) to (4.1, 0.1);
    \draw[action_arrow] (3.95, 0.85) to (4.85, 0.85);
    \draw[action_arrow] (4.15, 0.85) to (5.05, 0.85);
    \draw[action_arrow] (4.95, 1.85) to (5.85, 1.85);
    \draw[action_arrow] (5.15, 1.85) to (6.05, 1.85);
    \draw[action_arrow] (2.95, 2.95) to (3.85, 2.85);
    \draw[action_arrow] (3.15, 2.95) to (4.05, 2.85);

    % Pink "Possible Support" dashed arrows
    \draw[support_arrow] (3.95, 3.15) to (2.95, 3.05);
    \draw[support_arrow] (3.95, 3.15) to node[midway, below, scale=0.7, red] {\Large $\phi$} (2.05, 3.05);
    \draw[support_arrow] (1.95, 5.05) to node[midway, below, scale=0.7, red]{\Large $\alpha$} (1.05, 5.05);
    \draw[support_arrow] (2, 4.92) to (2.85, 4.05);
    \draw[support_arrow] (2.05, 5.05) to  (2.9, 5.95);

    % --- Brace ---
    \draw [decorate, decoration={brace, amplitude=6pt, mirror, raise=4pt}, thick]
        (1.9, 6.2) -- (3.2, 6.2) node [black, midway, yshift=-0.6cm] {$S(n, \ell=1)$};

    % --- Legend ---
    \begin{scope}[shift={(8, 0)}]
        \node[dot, label=right:{$\;=\; \mathsf{fMat}(p(x,y))$}] at (0,0) {};
        \node[orange_dot, label=right:{$\; = \;\mathsf{fMat}(p(n+1,y))$}] at (0,1) {};
        \node[red_circle, label=right:{$\; = \;\mathsf{fMat}(p'(y))$}] at (0,2) {};
        \node[green_sq, label=right:{$\; = \;\mathsf{fMat}(q(y))$}] at (0,3) {};
        
        \draw[action_arrow, bend right=0] (-0.5, 4.5) -- (0.3, 4.5) 
            node[right, green!60!black] {$=$};
        \node[green!60!black, text width=3cm, align=center] at (1.85,4.5)
            {action of blending QCA by translation};
        
        \draw[support_arrow, bend left=0] (-0.5, 6) -- (0.3, 6) 
            node[right, magenta!60]{$=$};
        \node[magenta!60, text width=3cm, align=center] at (1.85,6)
            {possible support of image under blending QCA};
    \end{scope}

\end{tikzpicture}

==> paper1figures/induction.tex <==
% ============================================================
%  Induction step:  hem, then pleat/iron
% ============================================================
%  Three stages, left to right.  In each, a light-blue rounded square
%  contains a white square surrounded by a darker-blue collar:
%
%    (left)   the seed:   white square B of radius r_0, wide collar
%    (middle) after hemming: the white square has grown by R (the old
%             one is shown dashed), and the collar is now thin and dark
%    (right)  after pleating/ironing: the white square has grown by R_0
%             relative to the seed, and the wide collar of radius R_1 is
%             restored -- the same collar as on the left, so the picture
%             is ready for the next induction step
%
%  Compile with pdflatex.
% ============================================================


% ============================================================
%  COLOUR ALIASES  --  tweak these
% ============================================================
\definecolor{cSheet}{RGB}{219,233,250}    % outer rounded square
\definecolor{cCollar}{RGB}{130,178,235}   % collar, left and right panels
\definecolor{cCollarM}{RGB}{46,92,168}    % collar, middle panel (thin, dark)
\definecolor{cLine}{RGB}{58,110,200}      % outlines

% ============================================================
%  OVERALL SCALE
% ============================================================
%  One coordinate unit = \indfigunit.  Only coordinates are scaled: line
%  widths, arrow tips, corner radii, node offsets and the 12pt font are
%  absolute, so changing \indfigunit rescales the layout without touching
%  them.  The value below makes the compiled PDF exactly 469pt wide
%  (the standalone border is currently 0pt).
\newlength{\indfigunit}
\setlength{\indfigunit}{21.2682pt}

\begin{tikzpicture}[
    line cap=round,
    line join=round,
    x=\indfigunit, y=\indfigunit,
    sheet/.style   = {fill=cSheet, draw=cLine, line width=1.1pt,
                      rounded corners=7pt},
    wsq/.style   = {fill=white,  draw=cLine, line width=1.1pt},
    ghost/.style   = {draw=black,  line width=0.9pt,
                      dash pattern=on 4pt off 3pt},
    stepar/.style    = {-{Latex[length=3mm,width=2.4mm]}, line width=1.0pt, black},
    dim/.style     = {{Latex[length=1.8mm,width=1.6mm]}-{Latex[length=1.8mm,width=1.6mm]},
                      line width=0.8pt, black},
]

% ============================================================
%  GEOMETRY
% ============================================================
\def\Wh{3.0}                  % half-width of an outer rounded square
\def\Gap{2.0}                 % gap between consecutive rounded squares
\def\rZero{0.95}              % radius of the seed region B
\def\Tcol{0.70}               % collar thickness, left and right panels  (= R_1)
\def\tMid{0.20}               % collar thickness, middle panel
\def\wMid{2.00}               % radius of the white square, middle panel
\def\wEnd{1.80}               % radius of the white square, right panel

% panel centres
\pgfmathsetmacro{\cA}{\Wh}
\pgfmathsetmacro{\cB}{\cA+2*\Wh+\Gap}
\pgfmathsetmacro{\cC}{\cB+2*\Wh+\Gap}

% derived collar radii
\pgfmathsetmacro{\aA}{\rZero+\Tcol}     % left  : collar outer radius
\pgfmathsetmacro{\aB}{\wMid+\tMid}      % middle: collar outer radius
\pgfmathsetmacro{\aC}{\wEnd+\Tcol}      % right : collar outer radius

% ============================================================
%  MACRO: one panel
%    #1 = centre x   #2 = collar outer radius
%    #3 = white-square radius   #4 = collar colour
% ============================================================
\newcommand{\panel}[4]{%
    \draw[sheet] ({#1-\Wh},-\Wh) rectangle ({#1+\Wh},\Wh);
    \fill[#4]    ({#1-#2},{-#2}) rectangle ({#1+#2},{#2});
    \draw[wsq] ({#1-#3},{-#3}) rectangle ({#1+#3},{#3});
}

% ============================================================
%  LEFT PANEL: the seed B of radius r_0
% ============================================================
\panel{\cA}{\aA}{\rZero}{cCollar}
\draw[dim] (\cA,0) -- (\cA,\rZero);
\node[anchor=west, xshift=2pt] at (\cA,{\rZero/2}) {$r_0$};
\draw[dim] (\cA,\rZero) -- (\cA,\aA);
\node[anchor=west, xshift=2pt] at (\cA,{(\rZero+\aA)/2}) {$r_1$};
\node[anchor=south west, xshift=0pt, yshift=0pt]
     at ({\cA-\rZero},{-\rZero}) {$B$};

% ============================================================
%  MIDDLE PANEL: after hemming -- grown by R, thin dark collar
% ============================================================
\panel{\cB}{\aB}{\wMid}{cCollarM}
\draw[ghost] ({\cB-\rZero},{-\rZero}) rectangle ({\cB+\rZero},{\rZero});
\draw[dim] (\cB,\rZero) -- (\cB,\wMid);
\node[anchor=west, xshift=2pt] at (\cB,{(\rZero+\wMid)/2}) {$R$};

% ============================================================
%  RIGHT PANEL: after pleating/ironing -- grown by R_0, collar R_1 restored
% ============================================================
\panel{\cC}{\aC}{\wEnd}{cCollar}
\draw[ghost] ({\cC-\rZero},{-\rZero}) rectangle ({\cC+\rZero},{\rZero});
\draw[dim] (\cC,\rZero) -- (\cC,\wEnd);
\node[anchor=west, xshift=2pt] at (\cC,{(\rZero+\wEnd)/2}) {$R_0$};
\draw[dim] (\cC,\wEnd) -- (\cC,\aC);
\node[anchor=west, xshift=2pt] at (\cC,{(\wEnd+\aC)/2}) {$R_1$};

% ============================================================
%  ARROWS BETWEEN THE PANELS
% ============================================================
\pgfmathsetmacro{\arA}{\cA+\Wh+0.30}\pgfmathsetmacro{\arB}{\cB-\Wh-0.30}
\draw[stepar] (\arA,0) -- (\arB,0);
\node[anchor=south, yshift=2pt] at ({(\arA+\arB)/2},0) {hem};

\pgfmathsetmacro{\arC}{\cB+\Wh+0.30}\pgfmathsetmacro{\arD}{\cC-\Wh-0.30}
\draw[stepar] (\arC,0) -- (\arD,0);
\node[anchor=south, yshift=2pt]  at ({(\arC+\arD)/2},0) {pleat};
\node[anchor=north, yshift=-2pt] at ({(\arC+\arD)/2},0) {iron};

\end{tikzpicture}


==> paper1figures/interpolation.tex <==
% ============================================================
%  Pleating interpolation figure
% ============================================================
%  LEFT  panel : region B (solid square) inside a dashed square,
%                separated by 5L + 3\ell.  Three coloured dashed
%                segments (all of equal length) mark the three
%                stages of the interpolation shown on the right.
%
%  RIGHT panels : the pleat at three values of an interpolation
%                parameter t in [0,1]:
%                   t = 0  (blue)   fully pleated 5-sheet snake
%                   t ~ .5 (orange) partially unwound
%                   t = 1  (red)    fully unwound: the snake has been
%                                   straightened into a single long line
%                                   and rescaled to the panel width
%
%  The interpolation is defined by unrolling the snake by ARCLENGTH.
%  Let (x,y) be a point of the pleated snake at arclength s along it,
%  let S be the total arclength, and lambda = (panel width)/S.  Then
%
%      X_t(x,s) = (1-t) x + t (x_start + lambda s)
%      Y_t(y)   = y_c + (1-t) (y - y_c)
%
%  At t=0 this is the pleat; at t=1 every point sits on a straight
%  horizontal line at its (rescaled) arclength position, so the folds
%  become short red segments.  Because s advances across each fold,
%  intermediate t shears successive sheets to the right: the meanders
%  are offset from one another rather than stacked vertically.
%
%  Compile with pdflatex.
% ============================================================


% ============================================================
%  COLOUR ALIASES  --  tweak these
% ============================================================
\definecolor{cRed}{RGB}{214,62,58}       % stage 1 : fully unwound
\definecolor{cOrange}{RGB}{232,150,30}   % stage 2 : partially unwound
\definecolor{cBlue}{RGB}{58,110,200}     % stage 3 : pleated
\colorlet{cFold}{red!85!black}           % highlight on the folds
\definecolor{cOuter}{RGB}{150,150,150}   % outer square of panel (a)

% ============================================================
%  OVERALL SCALE
% ============================================================
%  One coordinate unit = \interpolationFigUnit.  Only coordinates are scaled: line
%  widths, dash patterns, arrow tips, node offsets and the 12pt font are
%  absolute, so changing \interpolationFigUnit rescales the layout without touching
%  them.  The value below makes the compiled PDF exactly 469pt wide
%  (including the 10pt standalone border on each side).
\newlength{\interpolationFigUnit}
\setlength{\interpolationFigUnit}{24.2081pt}

\begin{tikzpicture}[
    x=\interpolationFigUnit, y=\interpolationFigUnit,
    line cap=round,
    line join=round,
    base/.style     = {black,  line width=1.0pt},
    fold/.style     = {cFold,  line width=1.7pt},
    boxsolid/.style = {black,  line width=1.0pt},
    boxouter/.style = {cOuter, line width=1.0pt},
    cut/.style      = {line width=1.2pt, dash pattern=on 5pt off 4pt},
    frame/.style    = {line width=1.3pt, rounded corners=3pt},
    % panel label, tucked into the top-left corner of a panel
    % (the inset is absolute, so it does not follow \interpolationFigUnit)
    panellab/.style = {anchor=north west, xshift=5pt, yshift=-4pt, black},
    arrow/.style    = {{Latex[length=2.6mm,width=2.0mm]}-{Latex[length=2.6mm,width=2.0mm]},
                       line width=0.8pt, black},
]

% ============================================================
%  GLOBAL GEOMETRY
% ============================================================
% --- left panel ---
\def\Oa{0}\def\Ob{9}          % outer (grey)  square:  (\Oa,\Oa) -- (\Ob,\Ob)
\def\Ia{2.5}\def\Ib{6.5}      % inner (black) square:  (\Ia,\Ia) -- (\Ib,\Ib)
% The three coloured segments are horizontal and all of length \cutlen.
% Top to bottom they run red, orange, blue, matching panels (b), (c), (d).
\def\cutlen{3.4}
\def\ycutR{4.2}               % y of the red    segment (crosses the right edges)
\def\ycutO{1.25}              % y of the orange segment (middle of the bottom collar)
\def\ycutB{0.20}              % y of the blue   segment (near the outer border)
\def\yarrow{4.5}              % height of the two arrows: the mid-line of the squares

% --- right panels ---
% The frames reach further left than the pleats they contain; the resulting
% left margin holds the (b)/(c)/(d) labels, so the panels need no extra
% headroom above the pleats.
\def\Pxa{9.7}\def\Pxb{18.5}   % panel frames: horizontal extent
\def\pxa{11.1}\def\pxb{17.9}  % pleat: horizontal extent
\def\Ph{2.5}                  % panel height
\def\ybotP{0}                 % bottom panel: lower edge
\def\ymidP{3.25}              % middle panel: lower edge
\def\ytopP{6.5}               % top    panel: lower edge

% --- pleat geometry (all specified in the PLEATED, t=0 configuration) ---
\def\nfold{4}                 % folds per bundle  (= number of sheets - 1)
\def\nbundle{4}               % number of pleat bundles (must be even)
\def\dyP{0.45}                % sheet spacing
\def\bwP{1.00}                % bundle width
\def\pitch{1.70}              % bundle-to-bundle spacing
\def\cOne{12.2}               % x-centre of the first bundle
\def\foldreach{0.62}          % fold "roundness": control-point reach / sheet spacing

% interpolation parameter for each panel (0 = pleated, 1 = fully unwound)
\def\tTop{1.00}
\def\tMid{0.55}
\def\tBot{0.00}

% number of FINAL folds drawn in black rather than red, per panel
% (third argument of \pleatFig; the trailing stretch of the line is then
%  entirely black)
\def\hideTop{4}
\def\hideMid{0}
\def\hideBot{0}

% ============================================================
%  MACROS: the pleat and its unrolling
% ============================================================
% Global state while walking the snake:
%   \xcur  current x in the PLEATED configuration
%   \ylev  current sheet height in the PLEATED configuration
%   \sacc  arclength accumulated so far
%   \foldidx  index of the fold most recently drawn
% Global parameters set by \pleatFig:  \tpar, \lam, \yctr, \foldlast

% --- map a pleated point (x,s,y) to its interpolated position -------------
% #1 -> \Xmap, #2 -> \Ymap
\newcommand{\mapXY}[3]{%  #1 = x, #2 = s, #3 = y
    \pgfmathsetmacro{\Xmap}{(1-\tpar)*(#1) + \tpar*(\pxa + \lam*(#2))}%
    \pgfmathsetmacro{\Ymap}{\yctr + (1-\tpar)*((#3) - \yctr)}%
}

% --- a horizontal run of signed length #1 along the current sheet ---------
\newcommand{\doflat}[1]{%
    \pgfmathsetmacro{\Lx}{#1}%
    \pgfmathsetmacro{\xnew}{\xcur+\Lx}%
    \pgfmathsetmacro{\snew}{\sacc+abs(\Lx)}%
    \mapXY{\xcur}{\sacc}{\ylev}%
    \pgfmathsetmacro{\XA}{\Xmap}\pgfmathsetmacro{\YA}{\Ymap}%
    \mapXY{\xnew}{\snew}{\ylev}%
    \draw[base] (\XA,\YA) -- (\Xmap,\Ymap);
    \xdef\xcur{\xnew}\xdef\sacc{\snew}%
}

% --- a fold on side #1 (+1 = right, -1 = left) changing sheet by #2 -------
\newcommand{\dofold}[2]{%
    \pgfmathsetmacro{\sg}{#1}%
    \pgfmathsetmacro{\dl}{#2}%
    \pgfmathsetmacro{\arc}{pi*abs(\dl)/2}%   arclength of a semicircular fold
    \pgfmathsetmacro{\cr}{\foldreach*abs(\dl)*(1-\tpar)}%
    \pgfmathsetmacro{\ynew}{\ylev+\dl}%
    \pgfmathsetmacro{\snew}{\sacc+\arc}%
    \mapXY{\xcur}{\sacc}{\ylev}%
    \pgfmathsetmacro{\XA}{\Xmap}\pgfmathsetmacro{\YA}{\Ymap}%
    \mapXY{\xcur}{\snew}{\ynew}%
    \xdef\foldidx{\the\numexpr\foldidx+1\relax}%
    % folds beyond \foldlast are drawn in black (they are "hidden")
    \ifnum\foldidx>\foldlast
        \draw[base] (\XA,\YA)
            .. controls ({\XA+\sg*\cr},\YA) and ({\Xmap+\sg*\cr},\Ymap) .. (\Xmap,\Ymap);
    \else
        \draw[fold] (\XA,\YA)
            .. controls ({\XA+\sg*\cr},\YA) and ({\Xmap+\sg*\cr},\Ymap) .. (\Xmap,\Ymap);
    \fi
    \xdef\ylev{\ynew}\xdef\sacc{\snew}%
}

% --- the whole pleat at interpolation parameter #1, centred on #2, with the
%     last #3 folds drawn black instead of red ----------------------------
\newcommand{\pleatFig}[3]{%
    \xdef\tpar{#1}%
    \pgfmathsetmacro{\yc}{#2}\xdef\yctr{\yc}%
    \xdef\foldidx{0}%
    \xdef\foldlast{\the\numexpr\nbundle*\nfold-(#3)\relax}%
    % total arclength of the pleated snake
    \pgfmathsetmacro{\Sarc}{%
        (\cOne+\bwP/2-\pxa)
        + \nbundle*(\nfold*pi*\dyP/2 + (\nfold-1)*\bwP)
        + (\nbundle-1)*(\pitch+\bwP)
        + (\pxb-(\cOne+(\nbundle-1)*\pitch)+\bwP/2)}%
    \pgfmathsetmacro{\lamv}{(\pxb-\pxa)/\Sarc}\xdef\lam{\lamv}%
    % initial state: top sheet, left edge, zero arclength
    \xdef\xcur{\pxa}\xdef\sacc{0}%
    \pgfmathsetmacro{\ytopL}{\yc+\nfold*\dyP/2}\xdef\ylev{\ytopL}%
    % lead-in
    \doflat{\cOne+\bwP/2-\pxa}%
    % bundles: odd ones descend, even ones ascend
    \foreach \i in {1,...,\nbundle}{%
        \ifodd\i \pgfmathsetmacro{\dstep}{-\dyP}\else \pgfmathsetmacro{\dstep}{\dyP}\fi
        \foreach \j in {1,...,\nfold}{%
            \ifodd\j \pgfmathsetmacro{\sgn}{1}\else \pgfmathsetmacro{\sgn}{-1}\fi
            \dofold{\sgn}{\dstep}%
            \ifnum\j<\nfold \doflat{-\sgn*\bwP}\fi
        }%
        \ifnum\i<\nbundle \doflat{\pitch+\bwP}\fi
    }%
    % lead-out
    \doflat{\pxb-\xcur}%
}

% ============================================================
%  LEFT PANEL
% ============================================================
\draw[boxouter] (\Oa,\Oa) rectangle (\Ob,\Ob);
\draw[boxsolid] (\Ia,\Ia) rectangle (\Ib,\Ib);
\node[panellab] at (\Oa,\Ob) {(a)};
\node[anchor=south west] at ({\Ia+0.15},{\Ia+0.12}) {$B$};

% along the mid-line: separation between the two squares, then the radius of B
\pgfmathsetmacro{\xmid}{(\Ia+\Ib)/2}
\draw[arrow] (\Oa,\yarrow) -- (\Ia,\yarrow);
\node[above] at ({(\Oa+\Ia)/2},\yarrow) {$5L+3\ell$};
\draw[arrow] (\Ia,\yarrow) -- (\xmid,\yarrow);
\node[above] at ({(\Ia+\xmid)/2},\yarrow) {$r$};

% the three coloured segments (horizontal, equal length \cutlen)
% red: starts inside B, crosses both right-hand edges
\pgfmathsetmacro{\xRb}{\Ib-0.7}
\draw[cut,cRed]    (\xRb,\ycutR) -- ({\xRb+\cutlen},\ycutR);
% orange and blue: entirely inside the collar, along the bottom
\pgfmathsetmacro{\xOb}{2.7}
\draw[cut,cOrange] (\xOb,\ycutO) -- ({\xOb+\cutlen},\ycutO);
\draw[cut,cBlue]   (\xOb,\ycutB) -- ({\xOb+\cutlen},\ycutB);

% ============================================================
%  RIGHT PANELS
% ============================================================
% top (red): fully unwound
\draw[frame,cRed]    (\Pxa,\ytopP) rectangle (\Pxb,{\ytopP+\Ph});
\node[panellab] at (\Pxa,{\ytopP+\Ph}) {(b)};
\pleatFig{\tTop}{\ytopP+\Ph/2}{\hideTop}

% middle (orange): partially unwound
\draw[frame,cOrange] (\Pxa,\ymidP) rectangle (\Pxb,{\ymidP+\Ph});
\node[panellab] at (\Pxa,{\ymidP+\Ph}) {(c)};
\pleatFig{\tMid}{\ymidP+\Ph/2}{\hideMid}

% bottom (blue): fully pleated
\draw[frame,cBlue]   (\Pxa,\ybotP) rectangle (\Pxb,{\ybotP+\Ph});
\node[panellab] at (\Pxa,{\ybotP+\Ph}) {(d)};
\pleatFig{\tBot}{\ybotP+\Ph/2}{\hideBot}

\end{tikzpicture}


==> paper1figures/pleating.tex <==
% Pleating construction for 5-layer QCA  alpha ⊗ alpha^{-1} ⊗ alpha ⊗ alpha^{-1} ⊗ alpha
% Inspired by Fig. 8 of
%   Freedman, Haah, Hastings, "The Group Structure of Quantum Cellular Automata",
%   Commun. Math. Phys. (2022), https://doi.org/10.1007/s00220-022-04316-x
%
% Top panel:     five parallel sheets carrying alpha, alpha^{-1}, alpha, alpha^{-1}, alpha
% Middle panel:  the five sheets pleated into a single snaking line, with the fold
%                (curved) segments highlighted in red
% Bottom panel:  the pleated QCA "ironed out": the snake of the middle panel is
%                unrolled by ARCLENGTH onto a single straight line and rescaled
%                back to the same width, so every fold becomes a short red
%                segment.  Explicitly, a point of the pleated snake at arclength
%                s along it is sent to x = xStart + lambda s, y = const, with
%                lambda = (xEnd - xStart)/S and S the total arclength.
%
% Compile with pdflatex.

% ============================================================
%  OVERALL SCALE
% ============================================================
%  One coordinate unit = \figunit.  Only coordinates are scaled: line
%  widths, arrow tips, node offsets and the 12pt font are absolute, so
%  changing \figunit rescales the layout without touching them.  The value
%  below makes the compiled PDF exactly 469pt wide (including the 10pt
%  standalone border on each side).
\newlength{\figunit}
\setlength{\figunit}{28.5886pt}

% ============================================================
%  Tikz block
% ============================================================

\begin{tikzpicture}[
    x=\figunit, y=\figunit,
    line cap=round,
    line join=round,
    base/.style   = {black,          line width=1.1pt},
    layer/.style  = {black,          line width=1.1pt},
    pleat/.style  = {red!85!black,   line width=1.7pt},
    arrow/.style  = {-{Latex[length=3mm,width=2.4mm]}, line width=0.9pt, black},
]

% ============================================================
%  Common horizontal parameters
% ============================================================
\def\xStart{0}
\def\xEnd{10}

% ============================================================
%  Pleat geometry, used by the arclength unrolling of the bottom panel.
%  These MUST agree with the hard-coded coordinates of the middle panel:
%    \dyP    = sheet spacing                       (0.5)
%    \bwP    = bundle width      = \bRa - \bLa     (1.4)
%    \pitchP = bundle pitch      = \bLb - \bLa     (2.1)
%    \cOne   = centre of bundle 1 = (\bLa+\bRa)/2  (1.55)
% ============================================================
\def\nfold{4}                 % folds per bundle = number of sheets - 1
\def\nbundle{4}               % number of bundles (must be even)
\def\dyP{0.5}
\def\bwP{1.4}
\def\pitchP{2.1}
\def\cOne{1.55}
\def\foldreach{0.56}          % fold roundness: control-point reach / sheet spacing

% ============================================================
%  Arclength unrolling machinery
% ============================================================
% Global state while walking the snake:
%   \xcur  current x in the pleated configuration
%   \ylev  current sheet height in the pleated configuration
%   \sacc  arclength accumulated so far
% Global parameters set by \pleatFig:  \tpar (0 = pleated, 1 = unrolled), \lam, \yctr

% --- map a pleated point (x,s,y) to its unrolled position -> \Xmap, \Ymap ---
\newcommand{\mapXY}[3]{%  #1 = x, #2 = s, #3 = y
    \pgfmathsetmacro{\Xmap}{(1-\tpar)*(#1) + \tpar*(\xStart + \lam*(#2))}%
    \pgfmathsetmacro{\Ymap}{\yctr + (1-\tpar)*((#3) - \yctr)}%
}

% --- a horizontal run of signed length #1 along the current sheet -----------
\newcommand{\doflat}[1]{%
    \pgfmathsetmacro{\Lx}{#1}%
    \pgfmathsetmacro{\xnew}{\xcur+\Lx}%
    \pgfmathsetmacro{\snew}{\sacc+abs(\Lx)}%
    \mapXY{\xcur}{\sacc}{\ylev}%
    \pgfmathsetmacro{\XA}{\Xmap}\pgfmathsetmacro{\YA}{\Ymap}%
    \mapXY{\xnew}{\snew}{\ylev}%
    \draw[base] (\XA,\YA) -- (\Xmap,\Ymap);
    \xdef\xcur{\xnew}\xdef\sacc{\snew}%
}

% --- a fold on side #1 (+1 = right, -1 = left) changing sheet by #2 ---------
\newcommand{\dofold}[2]{%
    \pgfmathsetmacro{\sg}{#1}%
    \pgfmathsetmacro{\dl}{#2}%
    \pgfmathsetmacro{\arc}{pi*abs(\dl)/2}%   arclength of a semicircular fold
    \pgfmathsetmacro{\crv}{\foldreach*abs(\dl)*(1-\tpar)}%
    \pgfmathsetmacro{\ynew}{\ylev+\dl}%
    \pgfmathsetmacro{\snew}{\sacc+\arc}%
    \mapXY{\xcur}{\sacc}{\ylev}%
    \pgfmathsetmacro{\XA}{\Xmap}\pgfmathsetmacro{\YA}{\Ymap}%
    \mapXY{\xcur}{\snew}{\ynew}%
    \draw[pleat] (\XA,\YA)
        .. controls ({\XA+\sg*\crv},\YA) and ({\Xmap+\sg*\crv},\Ymap) .. (\Xmap,\Ymap);
    \xdef\ylev{\ynew}\xdef\sacc{\snew}%
}

% --- the whole snake at unrolling parameter #1, centred on height #2 --------
\newcommand{\pleatFig}[2]{%
    \xdef\tpar{#1}%
    \pgfmathsetmacro{\yc}{#2}\xdef\yctr{\yc}%
    % total arclength of the pleated snake
    \pgfmathsetmacro{\Sarc}{%
        (\cOne+\bwP/2-\xStart)
        + \nbundle*(\nfold*pi*\dyP/2 + (\nfold-1)*\bwP)
        + (\nbundle-1)*(\pitchP+\bwP)
        + (\xEnd-(\cOne+(\nbundle-1)*\pitchP)+\bwP/2)}%
    \pgfmathsetmacro{\lamv}{(\xEnd-\xStart)/\Sarc}\xdef\lam{\lamv}%
    % initial state: top sheet, left edge, zero arclength
    \xdef\xcur{\xStart}\xdef\sacc{0}%
    \pgfmathsetmacro{\ytopL}{\yc+\nfold*\dyP/2}\xdef\ylev{\ytopL}%
    \doflat{\cOne+\bwP/2-\xStart}%                                  lead-in
    \foreach \i in {1,...,\nbundle}{%       odd bundles descend, even ascend
        \ifodd\i \pgfmathsetmacro{\dstep}{-\dyP}\else \pgfmathsetmacro{\dstep}{\dyP}\fi
        \foreach \j in {1,...,\nfold}{%     folds alternate right / left
            \ifodd\j \pgfmathsetmacro{\sgn}{1}\else \pgfmathsetmacro{\sgn}{-1}\fi
            \dofold{\sgn}{\dstep}%
            \ifnum\j<\nfold \doflat{-\sgn*\bwP}\fi
        }%
        \ifnum\i<\nbundle \doflat{\pitchP+\bwP}\fi
    }%
    \doflat{\xEnd-\xcur}%                                           lead-out
}

% ============================================================
%  TOP PANEL: five-layer QCA
% ============================================================
\begin{scope}[shift={(0,6.3)}]
    % five sheets, top to bottom:  alpha, alpha^{-1}, alpha, alpha^{-1}, alpha
    \foreach \lbl/\y in {%
        {$\alpha$}/2,
        {$\alpha^{-1}$}/1.5,
        {$\alpha$}/1,
        {$\alpha^{-1}$}/0.5,
        {$\alpha$}/0%
    } {
        \draw[layer] (\xStart,\y) -- (\xEnd,\y);
        \node[left=3pt] at (\xStart,\y) {\lbl};
    }
    \node[right=6pt,align=left] at (\xEnd,1)
        {$\alpha\otimes\alpha^{-1}\otimes\alpha\otimes\alpha^{-1}\otimes\alpha$};
\end{scope}

\begin{scope}[shift={(0,4.8)}]
    % arrow from top to middle
    \draw[arrow] (5,1.2) -- (5,0.2);
\end{scope}

% ============================================================
%  MIDDLE PANEL: pleated QCA
% ============================================================
\begin{scope}[shift={(0,2.8)}]
    % layer y-coordinates match the top panel (0, 0.5, 1, 1.5, 2)
    \def\cr{0.28}    % horizontal reach of each fold

    % four pleat bundles; each bundle traverses all five layers
    % alternation: descending / ascending / descending / ascending
    \def\bLa{0.85}\def\bRa{2.25}   % bundle 1  (descending)
    \def\bLb{2.95}\def\bRb{4.35}   % bundle 2  (ascending)
    \def\bLc{5.05}\def\bRc{6.45}   % bundle 3  (descending)
    \def\bLd{7.15}\def\bRd{8.55}   % bundle 4  (ascending)

    % --- flat lead-in + bundle 1 top flat -------------------
    \draw[base] (\xStart,2) -- (\bRa,2);
    % bundle 1 (descending) : folds on R, L, R, L
    \draw[pleat] (\bRa,2)   .. controls (\bRa+\cr,2)   and (\bRa+\cr,1.5) .. (\bRa,1.5);
    \draw[base]  (\bRa,1.5) -- (\bLa,1.5);
    \draw[pleat] (\bLa,1.5) .. controls (\bLa-\cr,1.5) and (\bLa-\cr,1)   .. (\bLa,1);
    \draw[base]  (\bLa,1)   -- (\bRa,1);
    \draw[pleat] (\bRa,1)   .. controls (\bRa+\cr,1)   and (\bRa+\cr,0.5) .. (\bRa,0.5);
    \draw[base]  (\bRa,0.5) -- (\bLa,0.5);
    \draw[pleat] (\bLa,0.5) .. controls (\bLa-\cr,0.5) and (\bLa-\cr,0)   .. (\bLa,0);
    % bottom flat : exits bundle 1, connector, enters bundle 2
    \draw[base]  (\bLa,0)   -- (\bRb,0);
    % bundle 2 (ascending)  : folds on R, L, R, L (going up)
    \draw[pleat] (\bRb,0)   .. controls (\bRb+\cr,0)   and (\bRb+\cr,0.5) .. (\bRb,0.5);
    \draw[base]  (\bRb,0.5) -- (\bLb,0.5);
    \draw[pleat] (\bLb,0.5) .. controls (\bLb-\cr,0.5) and (\bLb-\cr,1)   .. (\bLb,1);
    \draw[base]  (\bLb,1)   -- (\bRb,1);
    \draw[pleat] (\bRb,1)   .. controls (\bRb+\cr,1)   and (\bRb+\cr,1.5) .. (\bRb,1.5);
    \draw[base]  (\bRb,1.5) -- (\bLb,1.5);
    \draw[pleat] (\bLb,1.5) .. controls (\bLb-\cr,1.5) and (\bLb-\cr,2)   .. (\bLb,2);
    % top flat : exits bundle 2, connector, enters bundle 3
    \draw[base]  (\bLb,2)   -- (\bRc,2);
    % bundle 3 (descending)
    \draw[pleat] (\bRc,2)   .. controls (\bRc+\cr,2)   and (\bRc+\cr,1.5) .. (\bRc,1.5);
    \draw[base]  (\bRc,1.5) -- (\bLc,1.5);
    \draw[pleat] (\bLc,1.5) .. controls (\bLc-\cr,1.5) and (\bLc-\cr,1)   .. (\bLc,1);
    \draw[base]  (\bLc,1)   -- (\bRc,1);
    \draw[pleat] (\bRc,1)   .. controls (\bRc+\cr,1)   and (\bRc+\cr,0.5) .. (\bRc,0.5);
    \draw[base]  (\bRc,0.5) -- (\bLc,0.5);
    \draw[pleat] (\bLc,0.5) .. controls (\bLc-\cr,0.5) and (\bLc-\cr,0)   .. (\bLc,0);
    % bottom flat
    \draw[base]  (\bLc,0)   -- (\bRd,0);
    % bundle 4 (ascending)
    \draw[pleat] (\bRd,0)   .. controls (\bRd+\cr,0)   and (\bRd+\cr,0.5) .. (\bRd,0.5);
    \draw[base]  (\bRd,0.5) -- (\bLd,0.5);
    \draw[pleat] (\bLd,0.5) .. controls (\bLd-\cr,0.5) and (\bLd-\cr,1)   .. (\bLd,1);
    \draw[base]  (\bLd,1)   -- (\bRd,1);
    \draw[pleat] (\bRd,1)   .. controls (\bRd+\cr,1)   and (\bRd+\cr,1.5) .. (\bRd,1.5);
    \draw[base]  (\bRd,1.5) -- (\bLd,1.5);
    \draw[pleat] (\bLd,1.5) .. controls (\bLd-\cr,1.5) and (\bLd-\cr,2)   .. (\bLd,2);
    % final flat out to the right edge
    \draw[base]  (\bLd,2)   -- (\xEnd,2);

    \node[right=6pt,align=left] at (\xEnd,1) {pleated QCA};
\end{scope}

\begin{scope}[shift={(0,1.2)}]
    % arrow from middle to bottom
    \draw[arrow] (5,1.2) -- (5,0.2);
\end{scope}

% ============================================================
%  BOTTOM PANEL: ironed-out ("stretched") pleated QCA
% ============================================================
%  The snake of the middle panel, unrolled by arclength onto a single
%  straight line and rescaled to the width [\xStart,\xEnd].  Each fold
%  therefore appears as a short red segment of length lambda*pi*\dyP/2,
%  the segments falling into \nbundle groups of \nfold.
% ============================================================
\begin{scope}[shift={(0,1.0)}]
    \pleatFig{1}{0}

    \node[right=6pt,align=left] at (\xEnd,0.0) {ironed QCA};
\end{scope}

\end{tikzpicture}


==> paper1figures/torus-immersion.tex <==
\definecolor{sgreen}{RGB}{125,247,125}
\definecolor{smagenta}{RGB}{255,102,255}
\definecolor{sorange}{RGB}{250,190,125}
\definecolor{sgray}{RGB}{135,135,135}

% ============ flat square (panels 1 and 2), drawn at scale 1.4 ============
\def\aa{1.2}   % half-side of the square
\def\rp{0.38}  % half-side of the puncture square (= collar thickness)
\def\ee{0.82}  % aa-rp : half-length of the glued part of each edge

\newcommand{\idsquare}{%
  \draw[twoarrows] (-\aa, \aa) -- ( \aa, \aa);
  \draw[twoarrows] (-\aa,-\aa) -- ( \aa,-\aa);
  \draw[onearrow]  (-\aa,-\aa) -- (-\aa, \aa);
  \draw[onearrow]  ( \aa,-\aa) -- ( \aa, \aa);}

% ============ the immersion (panel 3), drawn at scale 0.42 ================
% ambient plane E_X: the square [-8.05,8.05]^2, i.e. of side 7L, centred on
% the orange square; L = 2.30 is the side of the orange square
% both bands have constant width L, all the way round
% centre lines:  green   (xL,0)(xL,yB)(xR,yB)(xR,0)    xL=-2.9 xR=6.3 yB=-5.6
%                magenta (0,yb)(xm,yb)(xm,yt)(0,yt)    xm= 3.6 yb=-2.9 yt= 2.9
% offsets by h=1.15, centre-line rounding 1.35 -> 2.5 outside, 0.2 inside
%
% green, upper boundary: square corner (1.15,1.15) --> square corner (-1.15,1.15)
\def\gtop{(1.15,1.15)
  -- ( 4.95, 1.15) arc[start angle= 90,end angle=  0,radius=2.5cm]
  -- ( 7.45,-4.25) arc[start angle=  0,end angle=-90,radius=2.5cm]
  -- (-1.55,-6.75) arc[start angle=-90,end angle=-180,radius=2.5cm]
  -- (-4.05,-1.35) arc[start angle=180,end angle= 90,radius=2.5cm]
  -- (-1.15, 1.15)}
% green, lower boundary: continues from the square corner (-1.15,-1.15)
\def\gbot{%
  -- (-1.55,-1.15) arc[start angle= 90,end angle=180,radius=0.2cm]
  -- (-1.75,-4.25) arc[start angle=180,end angle=270,radius=0.2cm]
  -- ( 4.95,-4.45) arc[start angle=270,end angle=360,radius=0.2cm]
  -- ( 5.15,-1.35) arc[start angle=  0,end angle= 90,radius=0.2cm]
  -- ( 1.15,-1.15)}
% magenta, outer boundary: square corner (-1.15,-1.15) --> square corner (-1.15,1.15)
\def\mout{(-1.15,-1.15)
  -- (-1.15,-1.55) arc[start angle=180,end angle=270,radius=2.5cm]
  -- ( 2.25,-4.05) arc[start angle=-90,end angle=  0,radius=2.5cm]
  -- ( 4.75, 1.55) arc[start angle=  0,end angle= 90,radius=2.5cm]
  -- ( 1.35, 4.05) arc[start angle= 90,end angle=180,radius=2.5cm]
  -- (-1.15, 1.15)}
% magenta, inner boundary: continues from the square corner (1.15,1.15)
\def\minn{%
  -- ( 1.15, 1.55) arc[start angle=180,end angle= 90,radius=0.2cm]
  -- ( 2.25, 1.75) arc[start angle= 90,end angle=  0,radius=0.2cm]
  -- ( 2.45,-1.55) arc[start angle=  0,end angle=-90,radius=0.2cm]
  -- ( 1.35,-1.75) arc[start angle=-90,end angle=-180,radius=0.2cm]
  -- ( 1.15,-1.15)}
% style for the two dimension labels
\tikzset{dimline/.style={{Stealth[length=1.4mm,width=1.4mm]}-%
                         {Stealth[length=1.4mm,width=1.4mm]},line width=0.8pt}}

\begin{tikzpicture}[
  line width=1.1pt,
  % arrow heads placed symmetrically about the midpoint of each edge
  onearrow/.style={
    decoration={markings,
      mark=at position 0.551 with {\arrow{Stealth[length=3.4mm,width=3.6mm]}}},
    postaction={decorate}},
  twoarrows/.style={
    decoration={markings,
      mark=at position 0.500 with {\arrow{Stealth[length=3.4mm,width=3.6mm]}},
      mark=at position 0.601 with {\arrow{Stealth[length=3.4mm,width=3.6mm]}}},
    postaction={decorate}},
  hatch/.style={pattern=north east lines,pattern color=black}]

%%%%%%%%%%%%%%%%%%% 1. square, puncture in the interior %%%%%%%%%%%%%%%%%%%
\begin{scope}[scale=1.4]
  \idsquare
  \path[hatch] (-\rp,-\rp) rectangle (\rp,\rp);
  \draw        (-\rp,-\rp) rectangle (\rp,\rp);
\end{scope}

\node[scale=2.4] at (2.7,0) {$=$};

%%%%%%%%%%%%%%%%%%% 2. puncture isotoped to the vertex %%%%%%%%%%%%%%%%%%%%
%% total hatched area 4*(2rp/2)^2 = (2rp)^2 = hatched area of panel 1     %%
\begin{scope}[shift={(5.4,0)},scale=1.4]
  \fill[sorange]  (-\ee,-\ee) rectangle ( \ee, \ee);
  % collars of the two single-arrow (left/right) edges
  \fill[sgreen]   (-\aa,-\ee) rectangle (-\ee, \ee);
  \fill[sgreen]   ( \ee,-\ee) rectangle ( \aa, \ee);
  % collars of the two double-arrow (top/bottom) edges
  \fill[smagenta] (-\ee, \ee) rectangle ( \ee, \aa);
  \fill[smagenta] (-\ee,-\aa) rectangle ( \ee,-\ee);
  % the puncture: the four whole corner squares, meeting at the single vertex
  \foreach \sx in {-1,1}{\foreach \sy in {-1,1}{%
    \path[hatch] ({\sx*\ee},{\sy*\ee}) rectangle ({\sx*\aa},{\sy*\aa});
    \draw ({\sx*\aa},{\sy*\ee}) -- ({\sx*\ee},{\sy*\ee}) -- ({\sx*\ee},{\sy*\aa});}}
  \idsquare
  \draw[dimline] (-\ee,0) -- (\ee,0)
    node[midway,fill=sorange,inner sep=1pt,scale=1.25] {$L$};
\end{scope}

\node[scale=1.5] at (5.4,2.35) {$T_2^p$};

% ---- the immersion map -------------------------------------------------
\draw[-{Stealth[length=3mm,width=3mm]}] (7.6,0) -- (9.4,0)
  node[midway,above=1pt,scale=1.5] {$\iota$};

%%%%%%%%%%%%%%%%%%% 3. the immersion in the plane %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(13.26,0)},scale=0.42,line join=round,line cap=round]
  % the ambient plane
  \draw (-8.05,-8.05) rectangle (8.05,8.05);
  \node[anchor=north west,scale=1.5] at (-7.75,7.75) {$E_X$};
  % green band (left edge --> right edge, round the bottom)
  \fill[sgreen] \gtop -- (-1.15,-1.15) \gbot -- cycle;
  \draw \gtop;
  \draw (-1.15,-1.15) \gbot;
  % magenta band (bottom edge --> top edge, round the right)
  \fill[smagenta] \mout -- (1.15,1.15) \minn -- cycle;
  \draw \mout;
  \draw (1.15,1.15) \minn;
  % the one and only double point region
  \fill[sgray] (2.45,-1.15) rectangle (4.75,1.15);
  \draw[line cap=butt] (2.45,-1.15) rectangle (4.75,1.15);
  % the central square (side 2.30, exactly as in panel 2)
  \fill[sorange] (-1.16,-1.16) rectangle (1.16,1.16);
  \draw[dimline] (-1.15,0) -- (1.15,0)
    node[midway,fill=sorange,inner sep=1pt,scale=1.25] {$L$};
  % side of the ambient square
  \draw[dimline] (-8.05,-8.6) -- (8.05,-8.6)
    node[midway,below=1pt,scale=1.5] {$7L$};
\end{scope}

\end{tikzpicture}

==> paper1figures/torus_skeleton.tex <==
\definecolor{scyan}{RGB}{95,231,244}
\definecolor{sorange}{RGB}{250,214,170}
\definecolor{sred}{RGB}{200,20,20}

% ---- geometry -------------------------------------------------------------
% 2x2 array of cells of side 2, grid lines at x,y in {0,2,4}
\def\ov{0.35}   % overhang of the grid lines past the picture
\def\bl{0.18}   % how far the thickened 1-skeleton spills past the outer lines
\def\hs{0.80}   % half-side of the hole cut out of the cyan region
\def\os{0.81}   % half-side of the orange square: 0.01 over \hs, to bleed

\begin{tikzpicture}[line width=1pt]

% ---- T_ext : a thickened neighbourhood of the 1-skeleton ------------------
\fill[scyan,even odd rule]
  (-\bl,-\bl) rectangle (4+\bl,4+\bl)
  \foreach \x in {1,3}{\foreach \y in {1,3}{%
      (\x-\hs,\y-\hs) rectangle (\x+\hs,\y+\hs)}};

% ---- T_int : the 2-cells, each a ball B ----------------------------------
% (\os exceeds \hs by 0.01 so the fills abut with no hairline seam)
\foreach \x in {1,3}{\foreach \y in {1,3}{%
    \fill[sorange] (\x-\os,\y-\os) rectangle (\x+\os,\y+\os);}}

% ---- the 1-skeleton itself ----------------------------------------------
\foreach \c in {0,2,4}{%
  \draw (\c,-\ov) -- (\c,4+\ov);
  \draw (-\ov,\c) -- (4+\ov,\c);}

% ---- labels --------------------------------------------------------------
\node[anchor=west] at (2.86,5.02) {$T_{\text{ext}}$};
\draw[-{Stealth[length=2mm,width=2mm]}]
  (2.79,5.0) to[bend right=30] (2.38,4.28);
\node[sred] at (3,3) {$T_{\text{int}}$};

\end{tikzpicture}
